Reallocating and Sharing Health Equipments in Sanitary Emergency Situations: The COVID-19 Case in Spain

In this paper we provide a mathematical programming based decision tool to optimally reallocate and share equipments between different units in emergency situations under lack of resources. The approach is motivated by the COVID-19 pandemic in which many Heath National Systems were not able to satisfy the demand of ventilators, sanitary individual protection equipments or different human resources. Our tool is based in two main principles: (1) Part of the stock of equipments at a unit that is not needed (in near future) could be shared to other units; and (2) extra stock to be shared among the units in a region can be efficiently distributed taking into account the demand of the units. The decisions are taken with the aim of minimizing certain measures of the non-covered demand in a region where a given network structured set of units is given. The mathematical programming models that we provide are stochastic and multiperiod and we provide different robust objective functions. Since the proposed models are computationally hard to solve, we provide a divide-et-conquer math-heuristic approach. We report the results of applying our approach to the data of the COVID-19 case in different regions of Spain, highlighting some interesting conclusions of our analysis, such as the great increase of treated patients if the proposed redistribution tool is applied.

==> grafo.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}[scale=1.4]

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
%title={Graph structure with Center Logistics},
x grid style={white!69.01960784313725!black},
xmajorticks=false,
xmin=-3.72789277180406, xmax=-0.837107228195938,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorticks=false,
ymin=17.9957205665931, ymax=19.2492794334069,
ytick style={color=black}
]
\path [draw=black, very thin]
(axis cs:-1.225,18.43)
--(axis cs:-1.155,18.425);

\path [draw=black, very thin]
(axis cs:-1.225,18.43)
--(axis cs:-1.225,18.425);

\path [draw=black, very thin]
(axis cs:-1.225,18.43)
--(axis cs:-1.4,18.375);

\path [draw=black, very thin]
(axis cs:-1.225,18.43)
--(axis cs:-0.97,18.7);

\path [draw=black, very thin]
(axis cs:-1.225,18.43)
--(axis cs:-1.22,18.425);

\path [draw=black, very thin]
(axis cs:-1.225,18.43)
--(axis cs:-1.22,18.41);

\path [draw=black, very thin]
(axis cs:-1.225,18.43)
--(axis cs:-2.265,18.515);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-2.72,18.055);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-3.075,18.345);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-2.675,18.085);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-3.075,18.26);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-3.1,18.24);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-2.725,18.105);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-3.15,18.265);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-3.15,18.265);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-3.075,18.21);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-3.08,18.18);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-3.065,18.35);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-3.07,18.335);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-3.06,18.345);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-3.075,18.345);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-3.115,18.3);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-3.185,18.38);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-2.825,18.43);

\path [draw=black, very thin]
(axis cs:-3.14,18.255)
--(axis cs:-2.265,18.515);

\path [draw=black, very thin]
(axis cs:-2.4,18.935)
--(axis cs:-2.215,18.735);

\path [draw=black, very thin]
(axis cs:-2.4,18.935)
--(axis cs:-2.325,18.78);

\path [draw=black, very thin]
(axis cs:-2.4,18.935)
--(axis cs:-2.635,19.155);

\path [draw=black, very thin]
(axis cs:-2.4,18.935)
--(axis cs:-2.425,19.19);

\path [draw=black, very thin]
(axis cs:-2.4,18.935)
--(axis cs:-2.375,18.7);

\path [draw=black, very thin]
(axis cs:-2.4,18.935)
--(axis cs:-2.4,18.94);

\path [draw=black, very thin]
(axis cs:-2.4,18.935)
--(axis cs:-2.395,18.94);

\path [draw=black, very thin]
(axis cs:-2.4,18.935)
--(axis cs:-2.395,18.955);

\path [draw=black, very thin]
(axis cs:-2.4,18.935)
--(axis cs:-2.265,18.515);

\path [draw=black, very thin]
(axis cs:-1.805,18.595)
--(axis cs:-1.375,18.75);

\path [draw=black, very thin]
(axis cs:-1.805,18.595)
--(axis cs:-1.805,18.595);

\path [draw=black, very thin]
(axis cs:-1.805,18.595)
--(axis cs:-1.575,18.655);

\path [draw=black, very thin]
(axis cs:-1.805,18.595)
--(axis cs:-2.075,18.585);

\path [draw=black, very thin]
(axis cs:-1.805,18.595)
--(axis cs:-1.76,18.38);

\path [draw=black, very thin]
(axis cs:-1.805,18.595)
--(axis cs:-1.785,18.58);

\path [draw=black, very thin]
(axis cs:-1.805,18.595)
--(axis cs:-1.8,18.59);

\path [draw=black, very thin]
(axis cs:-1.805,18.595)
--(axis cs:-2.265,18.515);

\path [draw=black, very thin]
(axis cs:-3.465,18.64)
--(axis cs:-3.455,18.64);

\path [draw=black, very thin]
(axis cs:-3.465,18.64)
--(axis cs:-3.3,18.845);

\path [draw=black, very thin]
(axis cs:-3.465,18.64)
--(axis cs:-3.47,18.64);

\path [draw=black, very thin]
(axis cs:-3.465,18.64)
--(axis cs:-3.475,18.63);

\path [draw=black, very thin]
(axis cs:-3.465,18.64)
--(axis cs:-3.48,18.635);

\path [draw=black, very thin]
(axis cs:-3.465,18.64)
--(axis cs:-3.595,18.63);

\path [draw=black, very thin]
(axis cs:-3.465,18.64)
--(axis cs:-2.265,18.515);

\path [draw=black, very thin]
(axis cs:-1.895,18.885)
--(axis cs:-1.965,18.725);

\path [draw=black, very thin]
(axis cs:-1.895,18.885)
--(axis cs:-2.04,18.795);

\path [draw=black, very thin]
(axis cs:-1.895,18.885)
--(axis cs:-2.015,19.02);

\path [draw=black, very thin]
(axis cs:-1.895,18.885)
--(axis cs:-1.82,19.045);

\path [draw=black, very thin]
(axis cs:-1.895,18.885)
--(axis cs:-1.395,19.18);

\path [draw=black, very thin]
(axis cs:-1.895,18.885)
--(axis cs:-1.695,19.01);

\path [draw=black, very thin]
(axis cs:-1.895,18.885)
--(axis cs:-2.265,18.515);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.265,18.515);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.28,18.3);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.325,18.355);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.225,18.36);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.415,18.255);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.575,18.36);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.245,18.32);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.045,18.375);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.28,18.3);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.57,18.235);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.575,18.215);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.195,18.36);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.225,18.36);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.21,18.36);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.225,18.36);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.2,18.36);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.205,18.365);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.23,18.34);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.435,18.255);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.48,18.255);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.435,18.255);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.45,18.26);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.475,18.27);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-1.94,18.375);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.135,18.355);

\path [draw=black, very thin]
(axis cs:-2.225,18.365)
--(axis cs:-2.26,18.315);

\path [draw=black, very thin]
(axis cs:-2.265,18.515)
--(axis cs:-2.99,18.68);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.95,18.65);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.81,18.93);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.97,18.64);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.545,18.765);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-3.035,18.455);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.725,18.56);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.55,18.615);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.99,18.705);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.995,18.68);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.995,18.705);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.985,18.66);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.99,18.68);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.89,18.59);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-3.04,18.685);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-3.03,18.695);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.99,18.695);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.99,18.68);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.995,18.685);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-3.005,18.69);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.985,18.665);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.99,18.7);

\path [draw=black, very thin]
(axis cs:-2.99,18.68)
--(axis cs:-2.985,18.69);

\addplot [only marks, draw=black, fill=black, colormap/viridis, mark size=1pt]
table{%
x                      y
-1.225 18.43
-1.155 18.425
-1.225 18.425
-1.4 18.375
-0.97 18.7
-1.22 18.425
-1.22 18.41
-3.14 18.255
-2.72 18.055
-3.075 18.345
-2.675 18.085
-3.075 18.26
-3.1 18.24
-2.725 18.105
-3.15 18.265
-3.15 18.265
-3.075 18.21
-3.08 18.18
-3.065 18.35
-3.07 18.335
-3.06 18.345
-3.075 18.345
-3.115 18.3
-3.185 18.38
-2.825 18.43
-2.4 18.935
-2.215 18.735
-2.325 18.78
-2.635 19.155
-2.425 19.19
-2.375 18.7
-2.4 18.94
-2.395 18.94
-2.395 18.955
-1.805 18.595
-1.375 18.75
-1.805 18.595
-1.575 18.655
-2.075 18.585
-1.76 18.38
-1.785 18.58
-1.8 18.59
-3.465 18.64
-3.455 18.64
-3.3 18.845
-3.47 18.64
-3.475 18.63
-3.48 18.635
-3.595 18.63
-1.895 18.885
-1.965 18.725
-2.04 18.795
-2.015 19.02
-1.82 19.045
-1.395 19.18
-1.695 19.01
-2.225 18.365
-2.265 18.515
-2.28 18.3
-2.325 18.355
-2.225 18.36
-2.415 18.255
-2.575 18.36
-2.245 18.32
-2.045 18.375
-2.28 18.3
-2.57 18.235
-2.575 18.215
-2.195 18.36
-2.225 18.36
-2.21 18.36
-2.225 18.36
-2.2 18.36
-2.205 18.365
-2.23 18.34
-2.435 18.255
-2.48 18.255
-2.435 18.255
-2.45 18.26
-2.475 18.27
-1.94 18.375
-2.135 18.355
-2.26 18.315
-2.99 18.68
-2.95 18.65
-2.81 18.93
-2.97 18.64
-2.545 18.765
-3.035 18.455
-2.725 18.56
-2.55 18.615
-2.99 18.705
-2.995 18.68
-2.995 18.705
-2.985 18.66
-2.99 18.68
-2.89 18.59
-3.04 18.685
-3.03 18.695
-2.99 18.695
-2.99 18.68
-2.995 18.685
-3.005 18.69
-2.985 18.665
-2.99 18.7
-2.985 18.69
};
\end{axis}

\end{tikzpicture}

==> graph0.tex <==
\begin{tikzpicture}[scale=0.4]
    \node[star,fill=black, inner sep=1.5pt,minimum size=1pt] at (0,-1) (center1) {};
    \node[star,fill=black, inner sep=1.5pt,minimum size=1pt] at (-1,3) (center2) {};
    \node[star,,fill=black, inner sep=1.5pt,minimum size=1pt] at (3,-1) (center3) {};
    \node[diamond,draw, inner sep=1.5pt,minimum size=1pt] at (0.5,1) (center) {};
    
    \draw (center)--(center1);
    \draw (center)--(center2);
    \draw (center)--(center3);
    
    \foreach \n in {1,...,5}{
        \node[circle,fill=black, inner sep=1.5pt,minimum size=1pt] at ([shift=({\n*360/5 + 25}:1cm)]center1) (n\n)  {};
        \draw (center1)--(n\n);
    }
    
    \foreach \n in {1,...,7}{
        \node[circle,fill=black, inner sep=1.5pt,minimum size=1pt] at ([shift=({\n*360/7 + 10}:1cm)]center2) (n\n)  {};
        \draw (center2)--(n\n);
    }
        \foreach \n in {1,...,3}{
        \node[circle,fill=black, inner sep=1.5pt,minimum size=1pt] at ([shift=({\n*360/3}:1cm)]center3) (n\n)  {};
        \draw (center3)--(n\n);
    }
    
        \node[star,fill=black, inner sep=1.5pt,minimum size=1pt] at (7,-1) (center1a) {};
    \node[star,fill=black, inner sep=1.5pt,minimum size=1pt] at (8,3) (center2a) {};
    \node[star,,fill=black, inner sep=1.5pt,minimum size=1pt] at (10,0) (center3a) {};
    \node[diamond,draw, inner sep=1.5pt,minimum size=1pt] at (7.5,1) (centera) {};
    
    \draw (centera)--(center1a);
    \draw (centera)--(center2a);
    \draw (centera)--(center3a);
    
    \foreach \n in {1,...,5}{
        \node[circle,fill=black, inner sep=1.5pt,minimum size=1pt] at ([shift=({\n*360/5 + 25}:1cm)]center1a) (n\n)  {};
        \draw (center1a)--(n\n);
    }
    
    \foreach \n in {1,...,7}{
        \node[circle,fill=black, inner sep=1.5pt,minimum size=1pt] at ([shift=({\n*360/7 + 10}:1cm)]center2a) (n\n)  {};
        \draw (center2a)--(n\n);
    }
        \foreach \n in {1,...,3}{
        \node[circle,fill=black, inner sep=1.5pt,minimum size=1pt] at ([shift=({\n*360/3}:1cm)]center3a) (n\n)  {};
        \draw (center3a)--(n\n);
    }
    
        \node[star,fill=black, inner sep=1.5pt,minimum size=1pt] at (0,6) (center1b) {};
    \node[star,fill=black, inner sep=1.5pt,minimum size=1pt] at (2,10) (center2b) {};
    \node[star,,fill=black, inner sep=1.5pt,minimum size=1pt] at (5,8) (center3b) {};
    \node[diamond,draw, inner sep=1.5pt,minimum size=1pt] at (2.5,8) (centerb) {};
    
    \draw  (centerb)--(center1b);
    \draw (centerb)--(center2b);
    \draw (centerb)--(center3b);
    
    \foreach \n in {1,...,5}{
        \node[circle,fill=black, inner sep=1.5pt,minimum size=1pt] at ([shift=({\n*360/5 + 25}:1cm)]center1b) (n\n)  {};
        \draw  (center1b)--(n\n);
    }
    
    \foreach \n in {1,...,7}{
        \node[circle,fill=black, inner sep=1.5pt,minimum size=1pt] at ([shift=({\n*360/7 + 10}:1cm)]center2b) (n\n)  {};
        \draw  (center2b)--(n\n);
    }
        \foreach \n in {1,...,3}{
        \node[circle,fill=black, inner sep=1.5pt,minimum size=1pt] at ([shift=({\n*360/3}:1cm)]center3b) (n\n)  {};
        \draw (center3b)--(n\n);
    }
    
    \draw (centera)--(centerb);
    \draw (centera)--(center);
    \draw (center)--(centerb);
    
    \node[circle,draw, inner sep=1.5pt,minimum size=1pt] at (3,4) (centerX) {};
    
    \draw (centerX)--(center);
    \draw (centerX)--(centera);
    \draw (centerX)--(centerb);
    
    \end{tikzpicture}
